Multiplayer Interactive World Models with Representation Autoencoders

We introduce the first multiplayer world model for highly dynamic environments governed by complex physical interactions. Whereas single-player world models treat the other agents as part of the environment, ours conditions on the action streams of multiple agents, learning to attribute changes in the scene to the correct player and to stay coherent under arbitrary combinations of their actions. We study this problem in the game of Rocket League, where players compete and cooperate under fast, tightly coupled dynamics. Trained on 10,000 hours of gameplay collected with publicly available bots, our 5-billion-parameter latent diffusion model generates four-player matches in real time, producing 20 frames per second on a single Nvidia B200 GPU. Although trained only on short clips, its rollouts stay stable far beyond the training horizon: distributional quality holds steady out to five minutes, the longest horizon we measure, and in practice we observe rollouts continuing for hours with no sign of collapse. We systematically investigate the central design choices: the video codec, the generative objective, and the multiplayer conditioning scheme. In addition, we characterize how behavior changes with model and data scale, including the capabilities that emerge and the failure modes that persist. We further develop targeted evaluations that probe the model's physical understanding rather than visual appearance alone. To support continued research on multiplayer world models, we release our dataset, our full training and inference codebase, and a live demo.

==> figures/codec.tex <==
% Tokenizer / codec figure for the MIRA world-model paper.
% Style copied from figures/world_model.pdf: teal = frozen, orange = trained.
% Standalone vector figure. Compile: pdflatex figures/codec.tex
\documentclass[border=4pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{helvet}
\usepackage{sansmathfonts}        % sans-serif math so symbols match the text
\renewcommand{\sfdefault}{phv}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{microtype}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{fontawesome5}          % \faLock, \faBalanceScale
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta,calc,shapes.geometric,fit,backgrounds,shadows}

% --- palette ------------------------------------------------------------
\definecolor{ink}{HTML}{1C2B33}
\definecolor{muted}{HTML}{8A93A6}
\definecolor{line}{HTML}{D7DEE8}
\definecolor{frz}{HTML}{0E8FA1}      % frozen (teal)
\definecolor{frzfl}{HTML}{E9F4F6}
\definecolor{trn}{HTML}{E08A1E}      % trained (yellow-orange)
\definecolor{trnfl}{HTML}{FDF2E1}
\definecolor{lossred}{HTML}{D7392A}  % reconstruction objective (red)
\definecolor{screenbg}{HTML}{141E32}
\definecolor{pitchhi}{HTML}{1F6B3A}
\definecolor{pitchlo}{HTML}{0C3B20}
\definecolor{skyhi}{HTML}{1D3157}
\definecolor{skylo}{HTML}{101A33}
\definecolor{ballblue}{HTML}{0091FF}

\newcommand{\ti}[1]{{\fontsize{6.5}{7.6}\selectfont\bfseries #1}}
\newcommand{\sub}[1]{{\fontsize{4.6}{5.4}\selectfont\itshape #1}}
\newcommand{\lab}[1]{{\fontsize{6}{7}\selectfont\bfseries\textls[40]{\MakeUppercase{#1}}}}
\newcommand{\shp}[1]{{\ttfamily\fontsize{4.6}{5.4}\selectfont\color{muted} #1}}
\newcommand{\fac}[1]{{\ttfamily\fontsize{4.6}{5.4}\selectfont #1}}
\newcommand{\pill}[2]{% small badge (frozen/trained)
  \tikz[baseline]{\node[fill=white, draw=#1, line width=0.6pt, rounded corners=2.5pt,
    inner xsep=3pt, inner ysep=1.3pt, text=#1]
    {{\fontsize{4.3}{4.8}\selectfont\bfseries\textls[50]{\MakeUppercase{#2}}}};}}
\newcommand{\bpill}[2]{% larger loss-term pill
  \tikz[baseline]{\node[fill=white, draw=#1, line width=0.7pt, rounded corners=3pt,
    inner xsep=4pt, inner ysep=2pt, text=#1]
    {{\fontsize{5.6}{6.4}\selectfont\bfseries #2}};}}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily, text=ink, node distance=0.58cm,
  box/.style={rounded corners=4pt, minimum height=1.8cm, align=center, draw,
              line width=0.9pt, inner sep=3pt,
              drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.12, fill=ink}},
  frzbox/.style={box, draw=frz, fill=frzfl, text=frz},
  trnbox/.style={box, draw=trn, fill=trnfl, text=trn},
  vscreen/.style={rounded corners=4pt, draw=line, line width=0.9pt, fill=screenbg,
                  minimum width=2cm, minimum height=1.4cm, inner sep=0pt,
                  drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.15, fill=ink}},
  latbox/.style={rounded corners=4pt, draw=line, line width=0.9pt, fill=white,
                 minimum width=1.4cm, minimum height=1.4cm, inner sep=0pt,
                 drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.12, fill=ink}},
  flow/.style={-{Stealth[length=2mm,width=2mm]}, line width=1pt, draw=muted},
]

%======================== nodes (widths ~ parameter count) ==============
\node[vscreen, minimum width=2cm, minimum height=1.125cm] (vin) {};
\node[frzbox, minimum width=2.6cm, right=1.0cm of vin] (enc)
   {\ti{Pretrained}\\[1pt]\ti{feature extractor}};
\node[trnbox, minimum width=1.5cm, right=1.55cm of enc] (dp)
   {\ti{Linear}\\[1pt]\ti{Bottleneck}\\[3pt]\fac{$\downarrow2\!\times\!2\!\times\!2$}};
\node[latbox, right=of dp] (lat) {};
\node[trnbox, minimum width=1.5cm, right=of lat] (up)
   {\ti{Spatial}\\[1pt]\ti{Upsample}\\[3pt]\fac{$\uparrow1\!\times\!2\!\times\!2$}};
\node[trnbox, minimum width=2.35cm, right=of up] (dec)
   {\ti{ViT Decoder}\\[2pt]\sub{factorized space-time}};
\node[trnbox, minimum width=1.5cm, right=of dec] (tup)
   {\ti{Temporal}\\[1pt]\ti{Upsample}\\[3pt]\fac{$\uparrow2\!\times\!1\!\times\!1$}};
\node[vscreen, right=of tup, minimum width=2cm, minimum height=1.125cm] (vout) {};
% filmstrip: offset frames peeking behind each screen (a video is a sequence)
\begin{scope}[on background layer]
  \foreach \o in {0.16,0.08}{
    \draw[fill=screenbg, draw=line, line width=0.7pt, rounded corners=4pt]
       ($(vin.south west)+(\o,\o)$) rectangle ($(vin.north east)+(\o,\o)$);
    \draw[fill=screenbg, draw=line, line width=0.7pt, rounded corners=4pt]
       ($(vout.south west)+(\o,\o)$) rectangle ($(vout.north east)+(\o,\o)$);
  }
\end{scope}
% real frames clipped into the screens
\begin{scope}
  \clip[rounded corners=4pt] (vin.south west) rectangle (vin.north east);
  \node[inner sep=0pt] at (vin.center) {\includegraphics[width=2.06cm]{codec_input.png}};
\end{scope}
\begin{scope}
  \clip[rounded corners=4pt] (vout.south west) rectangle (vout.north east);
  \node[inner sep=0pt] at (vout.center) {\includegraphics[width=2.06cm]{codec_recon.png}};
\end{scope}

%======================== flow arrows ===================================
\foreach \s/\t in {vin/enc,dp/lat,lat/up,up/dec,dec/tup,tup/vout}{
  \draw[flow] (\s) -- (\t);
}

%======================== feature aggregation ==========================
% intermediate blocks tapped from the top, averaged, then summed with the final block
% (straight lines, right angles only)
\node[draw=frz, fill=white, line width=0.7pt, circle, inner sep=0.4pt, text=frz,
      font=\fontsize{6.5}{6.5}\selectfont] (sum) at ($(enc.east)+(0.72,0)$) {$+$};
\node[draw=frz, fill=white, line width=0.8pt, circle, minimum size=0.42cm, inner sep=0pt, text=frz]
      (avg) at ([yshift=0.18cm]enc.north -| sum) {\fontsize{5}{5.6}\selectfont\itshape avg};
% vertical taps from the top edge up to the horizontal bus
\foreach \dx in {-0.6,-0.2,0.2,0.6}{
  \fill[frz] ($(enc.north)+(\dx,0)$) circle (0.02);
  \draw[frz, line width=0.5pt] ($(enc.north)+(\dx,0)$) -- ($(enc.north)+(\dx,0.18)$);
}
% horizontal bus collecting the taps into avg
\draw[frz, line width=0.5pt] ($(enc.north)+(-0.6,0.18)$) -- (avg.west);
% avg summed with the final block at the sum node (straight vertical down)
\draw[frz, line width=0.6pt, -{Stealth[length=1.4mm,width=1.4mm]}] (avg.south) -- (sum.north);
\draw[flow] (enc.east) -- (sum);
\draw[flow] (sum) -- (dp);
\node[text=frz, inner sep=1pt]
  at ($(enc.north)+(0.15,0.3)$)
  {\fontsize{4.3}{5}\selectfont\itshape feature aggregation};
%======================== grouping containers (equal height, boxes centered) ==
\coordinate (cTop) at ($(avg.north)+(0,0.16)$);
\coordinate (cBot) at ($-1*(cTop)$);
\coordinate (encL) at ($(enc.west)+(-0.18,0)$);
\coordinate (encR) at ($(dp.east)+(0.18,0)$);
\coordinate (upL)  at ($(up.west)+(-0.18,0)$);
\coordinate (tupR) at ($(tup.east)+(0.18,0)$);
\coordinate (encMid) at ($(enc.west)!0.5!(dp.east)$);
\coordinate (decMid) at ($(up.west)!0.5!(tup.east)$);
\begin{scope}[on background layer]
  \draw[draw=muted, line width=0.8pt, rounded corners=6pt, fill=ink!4]
     (encL |- cTop) rectangle (encR |- cBot);
  \draw[draw=muted, line width=0.8pt, rounded corners=6pt, fill=ink!4]
     (upL |- cTop) rectangle (tupR |- cBot);
\end{scope}
\node[anchor=south, text=ink] at (encMid |- cTop) {\lab{Encoder}};
\node[anchor=south, text=ink] at (decMid |- cTop) {\lab{Decoder}};

%======================== screen contents ===============================
\newcommand{\rlframe}[2]{% center coordinate, ball-phase (0..1)
  \begin{scope}
    \clip[rounded corners=4pt] ($(#1)+(-1.0,-0.7)$) rectangle ($(#1)+(1.0,0.7)$);
    \shade[top color=skylo, bottom color=skyhi] ($(#1)+(-1.0,0.08)$) rectangle ($(#1)+(1.0,0.7)$);
    \shade[top color=pitchhi, bottom color=pitchlo]
      ($(#1)+(-0.32,0.08)$) -- ($(#1)+(0.32,0.08)$) -- ($(#1)+(1.0,-0.7)$) -- ($(#1)+(-1.0,-0.7)$) -- cycle;
    \draw[white, opacity=0.45, line width=0.4pt] ($(#1)+(-0.32,0.08)$) -- ($(#1)+(-1.0,-0.7)$);
    \draw[white, opacity=0.45, line width=0.4pt] ($(#1)+(0.32,0.08)$) -- ($(#1)+(1.0,-0.7)$);
    \draw[ballblue, opacity=0.85, line width=0.7pt] ($(#1)+(-0.13,0.07)$) -- ($(#1)+(0.13,0.07)$);
    \fill[ballblue, rounded corners=0.4pt] ($(#1)+(-0.13+0.2*#2,-0.48)$) rectangle ($(#1)+(0.07+0.2*#2,-0.37)$);
    \fill[white] ($(#1)+(0.36*#2,{-0.23-0.10*#2})$) circle (0.058);
  \end{scope}
}

% latent token grid (5x5), centered in the box, gray
\begin{scope}
  \foreach \r in {0,...,4}{
    \foreach \c in {0,...,4}{
      \pgfmathsetmacro{\op}{0.30+0.55*abs(sin((\r+\c)*36))}
      \fill[muted, opacity=\op, rounded corners=0.4pt]
        ($(lat.center)+(-0.5375,-0.5375)+(0.235*\c,0.235*\r)$) rectangle ++(0.135,0.135);
    }
  }
\end{scope}

%======================== lock + frozen/trained pills ===================
\node at (enc.south) {\pill{frz}{frozen}};
\foreach \b in {dp,up,dec,tup}{ \node at (\b.south) {\pill{trn}{trained}}; }

%======================== frame labels (above) ==========================
\node[anchor=south] at ($(vin.north)+(0,0.40)$)  {\lab{input video}};
\node[anchor=south] at ($(vin.north)+(0,0.16)$)  {\shp{t $\times$ H $\times$ W $\times$ 3}};
\node[anchor=south] at ($(lat.north)+(0,0.40)$)  {\lab{latent {\itshape z}}};
\node[anchor=north, text=muted, inner sep=1pt] at ($(lat.south)+(0,-0.07)$)
  {\fontsize{6}{7}\selectfont$\tfrac{t}{2}\times\tfrac{H}{32}\times\tfrac{W}{32}\times C$};
\node[anchor=south] at ($(vout.north)+(0,0.40)$) {\lab{reconstruction}};
\node[anchor=south] at ($(vout.north)+(0,0.16)$) {\shp{t $\times$ H $\times$ W $\times$ 3}};

%======================== reconstruction objective (red) ================
\coordinate (mid) at ($(vin.center)!0.5!(vout.center)$);
\node[rounded corners=4pt, draw=lossred, line width=0.9pt, fill=white, inner sep=0pt,
      minimum width=5.8cm, minimum height=1.42cm,
      drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.12, fill=ink}]
      (loss) at ($(mid)+(0,-2.5)$) {};
\draw[densely dashed, line width=0.9pt, draw=muted, -{Stealth[length=1.7mm,width=1.7mm]}]
   (vin.south) |- (loss.west);
\draw[densely dashed, line width=0.9pt, draw=muted, -{Stealth[length=1.7mm,width=1.7mm]}]
   (vout.south) |- (loss.east);
\node[anchor=north] at ($(loss.north)+(0,-0.11)$)
  {{\fontsize{7.5}{8.6}\selectfont\bfseries\textcolor{lossred}{Reconstruction objective}}};
\node[anchor=center] at ($(loss.center)+(0,-0.06)$)
  {\bpill{lossred}{L1}\;\bpill{lossred}{LPIPS}\;\bpill{lossred}{P-DINO}};
\node[anchor=south] at ($(loss.south)+(0,0.08)$)
  {{\fontsize{5}{6}\selectfont\textcolor{muted}{\faBalanceScale}\ \textcolor{muted}{adaptively balanced}}};

\end{tikzpicture}
\end{document}


==> figures/codec_body.tex <==
% Codec figure body, meant to be \input directly into the main document
% (no \documentclass / \begin{document}). The main preamble must provide:
% xcolor, amsmath, fontawesome5, letterspace, the tikz libraries
% positioning,arrows.meta,calc,shapes.geometric,fit,backgrounds,shadows,
% AND the shared palette + text macros (\ti \sub \lab \shp \fac \pill \bpill),
% which live in main.tex. Keeping them there (not here) avoids leaking leading
% space into the \resizebox. Text uses the document sans font via font=\sffamily.
\begin{tikzpicture}[
  font=\sffamily, text=ink, node distance=0.58cm,
  box/.style={rounded corners=4pt, minimum height=1.8cm, align=center, draw,
              line width=0.9pt, inner sep=3pt,
              drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.12, fill=ink}},
  frzbox/.style={box, draw=frz, fill=frzfl, text=frz},
  trnbox/.style={box, draw=trn, fill=trnfl, text=trn},
  vscreen/.style={rounded corners=4pt, draw=line, line width=0.9pt, fill=screenbg,
                  minimum width=2cm, minimum height=1.4cm, inner sep=0pt,
                  drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.15, fill=ink}},
  latbox/.style={rounded corners=4pt, draw=line, line width=0.9pt, fill=white,
                 minimum width=1.4cm, minimum height=1.4cm, inner sep=0pt,
                 drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.12, fill=ink}},
  flow/.style={-{Stealth[length=2mm,width=2mm]}, line width=1pt, draw=muted},
]

%======================== nodes (widths ~ parameter count) ==============
\node[vscreen, minimum width=2cm, minimum height=1.125cm] (vin) {};
\node[frzbox, minimum width=2.6cm, right=1.0cm of vin] (enc)
   {\ti{Pretrained Image}\\[1pt]\ti{Feature Extractor}};
\node[trnbox, minimum width=1.5cm, right=1.55cm of enc] (dp)
   {\ti{Linear}\\[1pt]\ti{Space-Time}\\[1pt]\ti{Bottleneck}\\[3pt]\fac{$\downarrow2\!\times\!2\!\times\!2$}};
\node[latbox, right=of dp] (lat) {};
\node[trnbox, minimum width=1.5cm, right=of lat] (up)
   {\ti{Spatial}\\[1pt]\ti{Upsample}\\[3pt]\fac{$\uparrow1\!\times\!2\!\times\!2$}};
\node[trnbox, minimum width=2.35cm, right=of up] (dec)
   {\ti{Space-Time ViT Decoder}\\[2pt]\sub{full attention in space, causal in time}};
\node[trnbox, minimum width=1.5cm, right=of dec] (tup)
   {\ti{Temporal}\\[1pt]\ti{Upsample}\\[3pt]\fac{$\uparrow2\!\times\!1\!\times\!1$}};
\node[vscreen, right=of tup, minimum width=2cm, minimum height=1.125cm] (vout) {};
% filmstrip: offset frames peeking behind each screen (a video is a sequence)
\begin{scope}[on background layer]
  \foreach \o in {0.16,0.08}{
    \draw[fill=screenbg, draw=line, line width=0.7pt, rounded corners=4pt]
       ($(vin.south west)+(\o,\o)$) rectangle ($(vin.north east)+(\o,\o)$);
    \draw[fill=screenbg, draw=line, line width=0.7pt, rounded corners=4pt]
       ($(vout.south west)+(\o,\o)$) rectangle ($(vout.north east)+(\o,\o)$);
    % the latent is a block of T/2 frames: offset copies stacked behind the front frame
    \draw[fill=white, draw=line, line width=0.7pt, rounded corners=4pt]
       ($(lat.south west)+(\o,\o)$) rectangle ($(lat.north east)+(\o,\o)$);
  }
\end{scope}
% real frames clipped into the screens
\begin{scope}
  \clip[rounded corners=4pt] (vin.south west) rectangle (vin.north east);
  \node[inner sep=0pt] at (vin.center) {\includegraphics[width=2.06cm]{figures/codec_input.png}};
\end{scope}
\begin{scope}
  \clip[rounded corners=4pt] (vout.south west) rectangle (vout.north east);
  \node[inner sep=0pt] at (vout.center) {\includegraphics[width=2.06cm]{figures/codec_recon.png}};
\end{scope}

%======================== flow arrows ===================================
\foreach \s/\t in {vin/enc,dp/lat,lat/up,up/dec,dec/tup,tup/vout}{
  \draw[flow] (\s) -- (\t);
}

%======================== feature aggregation ==========================
% intermediate blocks tapped from the top, averaged, then summed with the final block
% (straight lines, right angles only)
\node[draw=frz, fill=white, line width=0.7pt, circle, inner sep=0.4pt, text=frz,
      font=\fontsize{6.5}{6.5}\selectfont] (sum) at ($(enc.east)+(0.72,0)$) {$+$};
\node[draw=frz, fill=white, line width=0.8pt, circle, minimum size=0.42cm, inner sep=0pt, text=frz]
      (avg) at ([yshift=0.18cm]enc.north -| sum) {\fontsize{5}{5.6}\selectfont\itshape avg};
% vertical taps from the top edge up to the horizontal bus
\foreach \dx in {-0.6,-0.2,0.2,0.6}{
  \fill[frz] ($(enc.north)+(\dx,0)$) circle (0.02);
  \draw[frz, line width=0.5pt] ($(enc.north)+(\dx,0)$) -- ($(enc.north)+(\dx,0.18)$);
}
% horizontal bus collecting the taps into avg
\draw[frz, line width=0.5pt] ($(enc.north)+(-0.6,0.18)$) -- (avg.west);
% avg summed with the final block at the sum node (straight vertical down)
\draw[frz, line width=0.6pt, -{Stealth[length=1.4mm,width=1.4mm]}] (avg.south) -- (sum.north);
\draw[flow] (enc.east) -- (sum);
\draw[flow] (sum) -- (dp);
\node[text=frz, inner sep=1pt]
  at ($(enc.north)+(0.15,0.3)$)
  {\fontsize{4.3}{5}\selectfont\itshape feature aggregation};
%======================== grouping containers (equal height, boxes centered) ==
\coordinate (cTop) at ($(avg.north)+(0,0.16)$);
\coordinate (cBot) at ($-1*(cTop)$);
\coordinate (encL) at ($(enc.west)+(-0.18,0)$);
\coordinate (encR) at ($(dp.east)+(0.18,0)$);
\coordinate (upL)  at ($(up.west)+(-0.18,0)$);
\coordinate (tupR) at ($(tup.east)+(0.18,0)$);
\coordinate (encMid) at ($(enc.west)!0.5!(dp.east)$);
\coordinate (decMid) at ($(up.west)!0.5!(tup.east)$);
\begin{scope}[on background layer]
  \draw[draw=muted, line width=0.8pt, rounded corners=6pt, fill=ink!4]
     (encL |- cTop) rectangle (encR |- cBot);
  \draw[draw=muted, line width=0.8pt, rounded corners=6pt, fill=ink!4]
     (upL |- cTop) rectangle (tupR |- cBot);
\end{scope}
\node[anchor=south, text=ink] at (encMid |- cTop) {\lab{Encoder}};
\node[anchor=south, text=ink] at (decMid |- cTop) {\lab{Decoder}};

%======================== screen contents ===============================
\newcommand{\rlframe}[2]{% center coordinate, ball-phase (0..1)
  \begin{scope}
    \clip[rounded corners=4pt] ($(#1)+(-1.0,-0.7)$) rectangle ($(#1)+(1.0,0.7)$);
    \shade[top color=skylo, bottom color=skyhi] ($(#1)+(-1.0,0.08)$) rectangle ($(#1)+(1.0,0.7)$);
    \shade[top color=pitchhi, bottom color=pitchlo]
      ($(#1)+(-0.32,0.08)$) -- ($(#1)+(0.32,0.08)$) -- ($(#1)+(1.0,-0.7)$) -- ($(#1)+(-1.0,-0.7)$) -- cycle;
    \draw[white, opacity=0.45, line width=0.4pt] ($(#1)+(-0.32,0.08)$) -- ($(#1)+(-1.0,-0.7)$);
    \draw[white, opacity=0.45, line width=0.4pt] ($(#1)+(0.32,0.08)$) -- ($(#1)+(1.0,-0.7)$);
    \draw[ballblue, opacity=0.85, line width=0.7pt] ($(#1)+(-0.13,0.07)$) -- ($(#1)+(0.13,0.07)$);
    \fill[ballblue, rounded corners=0.4pt] ($(#1)+(-0.13+0.2*#2,-0.48)$) rectangle ($(#1)+(0.07+0.2*#2,-0.37)$);
    \fill[white] ($(#1)+(0.36*#2,{-0.23-0.10*#2})$) circle (0.058);
  \end{scope}
}

% latent token grid (5x5), centered in the box, gray
\begin{scope}
  \foreach \r in {0,...,4}{
    \foreach \c in {0,...,4}{
      \pgfmathsetmacro{\op}{0.30+0.55*abs(sin((\r+\c)*36))}
      \fill[muted, opacity=\op, rounded corners=0.4pt]
        ($(lat.center)+(-0.5375,-0.5375)+(0.235*\c,0.235*\r)$) rectangle ++(0.135,0.135);
    }
  }
\end{scope}

%======================== lock + frozen/trained pills ===================
\node at (enc.south) {\pill{frz}{frozen}};
\foreach \b in {dp,up,dec,tup}{ \node at (\b.south) {\pill{trn}{trained}}; }

%======================== frame labels (above) ==========================
\node[anchor=south] at ($(vin.north)+(0,0.40)$)  {\lab{input video}};
\node[anchor=south] at ($(vin.north)+(0,0.16)$)  {\shp{T $\times$ H $\times$ W $\times$ 3}};
\node[anchor=south] at ($(lat.north)+(0,0.40)$)  {\lab{latent {\itshape z}}};
\node[anchor=north, text=muted, inner sep=1pt] at ($(lat.south)+(0,-0.07)$)
  {\fontsize{6}{7}\selectfont$\tfrac{T}{2}\times\tfrac{H}{32}\times\tfrac{W}{32}\times C$};
\node[anchor=south] at ($(vout.north)+(0,0.40)$) {\lab{reconstruction}};
\node[anchor=south] at ($(vout.north)+(0,0.16)$) {\shp{T $\times$ H $\times$ W $\times$ 3}};

%======================== reconstruction objective (red) ================
\coordinate (mid) at ($(vin.center)!0.5!(vout.center)$);
\node[rounded corners=4pt, draw=lossred, line width=0.9pt, fill=white, inner sep=0pt,
      minimum width=5.8cm, minimum height=1.42cm,
      drop shadow={shadow xshift=0pt, shadow yshift=-1.1pt, opacity=0.12, fill=ink}]
      (loss) at ($(mid)+(0,-2.5)$) {};
\draw[densely dashed, line width=0.9pt, draw=lossred, -{Stealth[length=1.7mm,width=1.7mm]}]
   (vin.south) |- (loss.west);
\draw[densely dashed, line width=0.9pt, draw=lossred, -{Stealth[length=1.7mm,width=1.7mm]}]
   (vout.south) |- (loss.east);
\node[anchor=north] at ($(loss.north)+(0,-0.11)$)
  {{\fontsize{7.5}{8.6}\selectfont\bfseries\textcolor{lossred}{Reconstruction objective}}};
\node[anchor=center] at ($(loss.center)+(0,-0.06)$)
  {\bpill{lossred}{L1}\;\bpill{lossred}{LPIPS}\;\bpill{lossred}{P-DINO}};
\node[anchor=south] at ($(loss.south)+(0,0.08)$)
  {{\fontsize{5}{6}\selectfont\textcolor{muted}{\faBalanceScale}\ \textcolor{muted}{adaptively balanced}}};

\end{tikzpicture}


==> figures/model_scaling_curves.tex <==
% Model-size scaling training curves: validation FID / FVD vs training step,
% one curve per model size (100M -> 5B), colored light -> dark. Data parsed from
% fid_scaling.csv and fvd_scaling.csv (repo root), truncated to <=100k steps;
% coordinates are inlined here (in thousands of steps on the x-axis) so the
% figure compiles standalone.
\pgfplotsset{
  modelcurves/.style={
    rsplot,
    width=\linewidth, height=0.82\linewidth,
    xmin=-2, xmax=104,
    xtick={0,20,40,60,80,100},
    xticklabels={0,20k,40k,60k,80k,100k},
    xlabel={training steps}, xlabel style={font=\scriptsize},
    log ticks with fixed point,
    legend style={at={(0.985,1.03)}, anchor=north east, fill=white, fill opacity=1, text opacity=1},
    every axis plot/.append style={line width=1.2pt, mark=*, mark size=1.3pt,
      mark options={solid, draw=white, line width=0.4pt}},
  },
}
\begin{subfigure}{0.48\linewidth}\centering
  \begin{tikzpicture}
  \begin{axis}[rsplot, width=\linewidth, height=0.82\linewidth, xmode=log,
      xmin=0.07, xmax=7, xtick={0.1,0.3,1,2.5,5}, xticklabels={100M,300M,1B,2.5B,5B},
      log ticks with fixed point, x tick label style={font=\scriptsize},
      xlabel={model size (parameters, log)}, xlabel style={font=\scriptsize},
      ymin=1350, ymax=2200, ytick={1400,1600,1800,2000,2200},
      scaled y ticks={base 10:-3}, ytick scale label code/.code={$\times 10^{3}$},
      ylabel={ball-position error\,$\downarrow$}]
    \addplot[plotblue, mark=*, mark size=1.9pt, line width=1.4pt]
      coordinates {(0.1,2130)(0.3,1803)(1,1676)(2.5,1626)(5,1448)};
  \end{axis}
  \end{tikzpicture}\caption{Physical state (ball-position error)}
\end{subfigure}\hfill
\begin{subfigure}{0.48\linewidth}\centering
  \begin{tikzpicture}
  \begin{axis}[ymode=log, modelcurves, ymin=22, ymax=200, ylabel={validation FVD\,$\downarrow$},
      ytick={25,40,60,100,150,200}, minor ytick={}]
    \addplot[color=sizeA] coordinates {(0.001,2707.53)(1,2678.93)(10,284.05)(20,156.23)(30,111.63)(40,92.87)(50,78.55)(60,73.17)(70,67.97)(80,66.39)(90,60.97)(100,58.00)};
    \addplot[color=sizeB] coordinates {(0.001,2784.00)(1,2386.68)(10,131.10)(20,56.71)(30,44.86)(40,39.16)(50,35.33)(60,33.46)(70,31.98)(80,30.99)(90,31.09)(100,30.41)};
    \addplot[color=sizeC] coordinates {(0.001,2450.91)(1,1641.17)(10,80.97)(20,42.12)(30,36.43)(40,32.93)(50,31.20)(60,28.25)(70,28.62)(80,27.41)(90,27.38)(100,26.83)};
    \addplot[color=sizeD] coordinates {(0.001,2590.48)(1,1889.37)(10,48.11)(20,29.66)(30,27.53)(40,26.48)(50,26.53)(60,25.42)(70,24.60)(80,25.30)(90,26.39)(100,25.46)};
    \addplot[color=sizeE] coordinates {(0.001,3278.13)(1,2320.63)(10,47.54)(20,29.25)(30,29.76)(40,25.85)(50,25.09)(60,25.52)(70,25.15)(80,24.25)(90,26.57)(100,23.48)};
    \legend{100M,300M,1B,2.5B,5B}
  \end{axis}
  \end{tikzpicture}\caption{Temporal quality (FVD)}
\end{subfigure}


==> figures/noise_heatmap_gfdd.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=gp, group size=3 by 2, horizontal sep=8pt, vertical sep=26pt, xticklabels at=edge bottom, yticklabels at=edge left},
  width=3.8cm, height=3.0cm, scale only axis,
  enlarge x limits=false, enlarge y limits=false, xmin=1, xmax=13, ymin=-0.05, ymax=0.55,
  xtick={2,4,6,8,10,12}, ytick={0,0.1,0.2,0.3,0.4,0.5}, tick align=outside, tick pos=left,
  x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
  point meta min=-0.5694, point meta max=0.3424, colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}]
\nextgroupplot[title={\small DINOv3-L (ours)}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 -0.4353
4 0 -0.2447
6 0 -0.2038
8 0 -0.1462
10 0 -0.1207
12 0 -0.1168
2 0.1 -0.4506
4 0.1 -0.2729
6 0.1 -0.2064
8 0.1 -0.1336
10 0.1 -0.0960
12 0.1 -0.0829
2 0.2 -0.4443
4 0.2 -0.2423
6 0.2 -0.1685
8 0.2 -0.1162
10 0.2 -0.0568
12 0.2 -0.0783
2 0.3 -0.4393
4 0.3 -0.2493
6 0.3 -0.1860
8 0.3 -0.0954
10 0.3 -0.0688
12 0.3 -0.1086
2 0.4 -0.4568
4 0.4 -0.2566
6 0.4 -0.1996
8 0.4 -0.1092
10 0.4 -0.0970
12 0.4 -0.1039
2 0.5 -0.4527
4 0.5 -0.2608
6 0.5 -0.1975
8 0.5 -0.1002
10 0.5 -0.1307
12 0.5 -0.1159
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {0.37};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {0.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {0.63};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {0.71};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {0.35};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {0.53};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {0.62};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {0.74};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {0.80};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {0.83};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {0.36};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {0.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {0.68};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {0.77};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {0.88};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {0.84};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {0.36};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {0.56};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {0.65};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {0.80};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {0.85};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {0.78};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {0.35};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {0.55};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {0.63};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {0.78};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {0.80};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {0.35};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {0.55};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {0.63};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {0.74};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {0.77};
\nextgroupplot[title={\small DINOv3-S}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 -0.3224
4 0 -0.1472
6 0 -0.1058
8 0 -0.0260
10 0 -0.0035
12 0 -0.0277
2 0.1 -0.3154
4 0.1 -0.1328
6 0.1 -0.0937
8 0.1 -0.0415
10 0.1 -0.0133
12 0.1 0.0013
2 0.2 -0.3189
4 0.2 -0.1543
6 0.2 -0.1043
8 0.2 -0.0333
10 0.2 -0.0310
12 0.2 -0.0412
2 0.3 -0.3247
4 0.3 -0.1570
6 0.3 -0.0813
8 0.3 -0.0452
10 0.3 -0.0254
12 0.3 -0.0115
2 0.4 -0.3103
4 0.4 -0.1464
6 0.4 -0.1007
8 0.4 -0.0551
10 0.4 -0.0167
12 0.4 -0.0196
2 0.5 -0.3251
4 0.5 -0.1577
6 0.5 -0.1108
8 0.5 -0.0483
10 0.5 -0.0259
12 0.5 -0.0187
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {0.48};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {0.71};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {0.78};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {0.94};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {0.99};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {0.94};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {0.48};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {0.74};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {0.81};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {0.91};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {0.97};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {1.00};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {0.48};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {0.70};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {0.93};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {0.93};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {0.91};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {0.47};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {0.70};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {0.83};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {0.90};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {0.94};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {0.97};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {0.49};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {0.71};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {0.88};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {0.96};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {0.96};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {0.47};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {0.70};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {0.77};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {0.89};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {0.94};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {0.96};
\nextgroupplot[title={\small DINOv3-B}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 -0.5487
4 0 -0.2921
6 0 -0.2176
8 0 -0.1344
10 0 -0.1109
12 0 -0.1425
2 0.1 -0.5541
4 0.1 -0.2833
6 0.1 -0.2531
8 0.1 -0.1913
10 0.1 -0.1203
12 0.1 -0.1398
2 0.2 -0.5525
4 0.2 -0.2776
6 0.2 -0.2379
8 0.2 -0.1805
10 0.2 -0.1196
12 0.2 -0.1639
2 0.3 -0.5528
4 0.3 -0.2948
6 0.3 -0.2313
8 0.3 -0.1527
10 0.3 -0.1494
12 0.3 -0.1384
2 0.4 -0.5478
4 0.4 -0.2693
6 0.4 -0.2254
8 0.4 -0.1472
10 0.4 -0.1291
12 0.4 -0.1527
2 0.5 -0.5694
4 0.5 -0.2785
6 0.5 -0.2418
8 0.5 -0.1386
10 0.5 -0.1321
12 0.5 -0.1310
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {0.28};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {0.51};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {0.61};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {0.73};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {0.77};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {0.72};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {0.28};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {0.52};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {0.56};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {0.64};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {0.72};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {0.28};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {0.53};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {0.58};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {0.66};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {0.69};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {0.28};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {0.51};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {0.59};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {0.70};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {0.71};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {0.73};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {0.28};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {0.54};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {0.60};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {0.71};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {0.74};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {0.70};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {0.27};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {0.53};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {0.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {0.73};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {0.74};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {0.74};
\nextgroupplot[title={\small EUPE-B}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 -0.4211
4 0 -0.1935
6 0 -0.1805
8 0 -0.1206
10 0 -0.0583
12 0 -0.0762
2 0.1 -0.4371
4 0.1 -0.2123
6 0.1 -0.1957
8 0.1 -0.1124
10 0.1 -0.0790
12 0.1 -0.0782
2 0.2 -0.4288
4 0.2 -0.2093
6 0.2 -0.1671
8 0.2 -0.1000
10 0.2 -0.1019
12 0.2 -0.0845
2 0.3 -0.4313
4 0.3 -0.2493
6 0.3 -0.1772
8 0.3 -0.1271
10 0.3 -0.0877
12 0.3 -0.0768
2 0.4 -0.4350
4 0.4 -0.2378
6 0.4 -0.1951
8 0.4 -0.1175
10 0.4 -0.0800
12 0.4 -0.1033
2 0.5 -0.4235
4 0.5 -0.2355
6 0.5 -0.1860
8 0.5 -0.1181
10 0.5 -0.0884
12 0.5 -0.0959
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {0.38};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {0.64};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {0.66};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {0.87};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {0.84};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {0.37};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {0.61};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {0.64};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {0.77};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {0.83};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {0.84};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {0.37};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {0.62};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {0.68};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {0.82};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {0.37};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {0.56};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {0.67};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {0.75};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {0.82};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {0.84};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {0.37};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {0.58};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {0.64};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {0.83};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {0.79};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {0.38};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {0.58};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {0.65};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {0.76};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {0.82};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {0.80};
\nextgroupplot[title={\small Distill}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 0.0700
4 0 0.1988
6 0 0.3684
8 0 0.5923
10 0 0.8570
12 0 1.1044
2 0.1 0.0567
4 0.1 0.1294
6 0.1 0.1558
8 0.1 0.1818
10 0.1 0.2069
12 0.1 0.2060
2 0.2 0.0516
4 0.2 0.1254
6 0.2 0.1535
8 0.2 0.1766
10 0.2 0.1745
12 0.2 0.1931
2 0.3 0.0496
4 0.3 0.1206
6 0.3 0.1497
8 0.3 0.1750
10 0.3 0.1965
12 0.3 0.2048
2 0.4 0.0479
4 0.4 0.1405
6 0.4 0.1327
8 0.4 0.1811
10 0.4 0.1953
12 0.4 0.2027
2 0.5 0.0560
4 0.5 0.1228
6 0.5 0.1374
8 0.5 0.1881
10 0.5 0.2062
12 0.5 0.1995
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {1.18};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {1.58};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {2.34};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {3.91};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {7.19};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {12.72};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {1.14};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {1.35};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {1.43};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {1.52};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {1.61};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {1.61};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {1.13};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {1.33};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {1.42};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {1.50};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {1.49};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {1.56};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {1.12};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {1.32};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {1.41};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {1.50};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {1.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {1.60};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {1.12};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {1.38};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {1.36};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {1.52};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {1.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {1.59};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {1.14};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {1.33};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {1.37};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {1.54};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {1.61};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {1.58};
\nextgroupplot[title={\small From scratch}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 0.2006
4 0 0.2819
6 0 0.3106
8 0 0.3474
10 0 0.3815
12 0 0.4050
2 0.1 0.1955
4 0.1 0.2787
6 0.1 0.3087
8 0.1 0.3273
10 0.1 0.3569
12 0.1 0.3611
2 0.2 0.1955
4 0.2 0.2763
6 0.2 0.2956
8 0.2 0.3318
10 0.2 0.3564
12 0.2 0.3596
2 0.3 0.1972
4 0.3 0.2676
6 0.3 0.2922
8 0.3 0.3307
10 0.3 0.3642
12 0.3 0.3636
2 0.4 0.1862
4 0.4 0.2621
6 0.4 0.3009
8 0.4 0.3353
10 0.4 0.3672
12 0.4 0.3552
2 0.5 0.1918
4 0.5 0.2611
6 0.5 0.2919
8 0.5 0.3271
10 0.5 0.3627
12 0.5 0.3687
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {1.59};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {1.91};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {2.04};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {2.23};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {2.41};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {2.54};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {1.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {1.90};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {2.04};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {2.12};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {2.27};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {2.30};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {1.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {1.89};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {1.98};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {2.15};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {2.27};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {2.29};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {1.57};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {1.85};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {1.96};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {2.14};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {2.31};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {2.31};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {1.54};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {1.83};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {2.00};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {2.16};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {2.33};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {2.27};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {1.56};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {1.82};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {1.96};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {2.12};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {2.31};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {2.34};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(gp c1r2.south)!0.5!(gp c3r2.south)+(0,-13pt)$) {rollout time (s)};
\begin{axis}[hide axis, scale only axis, width=6cm, height=0.1pt,
  at={($(gp c1r2.south)!0.5!(gp c3r2.south)+(0,-36pt)$)}, anchor=north,
  colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}, point meta min=-0.5694, point meta max=0.3424,
  colorbar horizontal, colorbar style={width=6cm, height=8pt, xtick={-0.6990,-0.3010,0.0000,0.3424}, xticklabels={0.2,0.5,1,$\geq$2.2}, x tick label style={font=\scriptsize}, xlabel={\scriptsize gFDD\,$\downarrow$}, xlabel style={font=\scriptsize}}]
\addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/noise_heatmap_gfid.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=gp, group size=3 by 1, horizontal sep=8pt, vertical sep=26pt, xticklabels at=edge bottom, yticklabels at=edge left},
  width=3.8cm, height=3.0cm, scale only axis,
  enlarge x limits=false, enlarge y limits=false, xmin=1, xmax=13, ymin=-0.05, ymax=0.55,
  xtick={2,4,6,8,10,12}, ytick={0,0.1,0.2,0.3,0.4,0.5}, tick align=outside, tick pos=left,
  x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
  point meta min=0.9280, point meta max=1.4771, colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}]
\nextgroupplot[title={\small DINOv3-L (ours)}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 0.9388
4 0 1.0301
6 0 1.0354
8 0 1.0646
10 0 1.0957
12 0 1.1025
2 0.1 0.9296
4 0.1 1.0223
6 0.1 1.0301
8 0.1 1.0646
10 0.1 1.1014
12 0.1 1.0920
2 0.2 0.9317
4 0.2 1.0348
6 0.2 1.0530
8 0.2 1.0701
10 0.2 1.1128
12 0.2 1.0997
2 0.3 0.9309
4 0.3 1.0222
6 0.3 1.0508
8 0.3 1.0809
10 0.3 1.1048
12 0.3 1.1036
2 0.4 0.9280
4 0.4 1.0217
6 0.4 1.0421
8 0.4 1.0731
10 0.4 1.0955
12 0.4 1.1029
2 0.5 0.9302
4 0.5 1.0216
6 0.5 1.0391
8 0.5 1.0700
10 0.5 1.0895
12 0.5 1.0989
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {8.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {10.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {10.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {10.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {10.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {11.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {13.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {11.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {12.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {11.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {11.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {10.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {11.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {12.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {12.6};
\nextgroupplot[title={\small Distill}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 1.1331
4 0 1.2360
6 0 1.3640
8 0 1.5297
10 0 1.7301
12 0 1.9124
2 0.1 1.1302
4 0.1 1.1826
6 0.1 1.1958
8 0.1 1.2029
10 0.1 1.2398
12 0.1 1.2287
2 0.2 1.1246
4 0.2 1.1910
6 0.2 1.1983
8 0.2 1.2011
10 0.2 1.2222
12 0.2 1.2287
2 0.3 1.1297
4 0.3 1.1917
6 0.3 1.1974
8 0.3 1.2063
10 0.3 1.2295
12 0.3 1.2361
2 0.4 1.1293
4 0.4 1.2069
6 0.4 1.1944
8 0.4 1.2044
10 0.4 1.2326
12 0.4 1.2326
2 0.5 1.1309
4 0.5 1.1783
6 0.5 1.1874
8 0.5 1.2071
10 0.5 1.2415
12 0.5 1.2337
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {13.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {17.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {23.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {33.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {53.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {81.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {15.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {15.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {16.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {17.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {16.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {13.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {15.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {15.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {15.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {16.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {16.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {15.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {15.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {16.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {17.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {17.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {16.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {15.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {16.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {17.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {17.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {15.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {15.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {16.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {17.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {17.1};
\nextgroupplot[title={\small From scratch}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 1.2431
4 0 1.3341
6 0 1.3507
8 0 1.3718
10 0 1.3878
12 0 1.3889
2 0.1 1.2456
4 0.1 1.3502
6 0.1 1.3701
8 0.1 1.3870
10 0.1 1.4055
12 0.1 1.4084
2 0.2 1.2488
4 0.2 1.3435
6 0.2 1.3659
8 0.2 1.3908
10 0.2 1.4154
12 0.2 1.4181
2 0.3 1.2480
4 0.3 1.3394
6 0.3 1.3582
8 0.3 1.3729
10 0.3 1.4067
12 0.3 1.4145
2 0.4 1.2418
4 0.4 1.3328
6 0.4 1.3517
8 0.4 1.3754
10 0.4 1.4002
12 0.4 1.3965
2 0.5 1.2494
4 0.5 1.3356
6 0.5 1.3558
8 0.5 1.3750
10 0.5 1.4061
12 0.5 1.4145
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {17.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {21.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {22.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {23.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {24.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {24.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {17.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {22.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {23.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {24.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {25.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {25.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {17.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {22.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {23.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {24.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {26.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {26.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {17.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {21.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {22.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {23.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {25.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {26.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {17.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {21.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {22.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {23.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {25.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {24.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {17.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {21.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {22.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {23.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {25.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {26.0};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(gp c1r1.south)!0.5!(gp c3r1.south)+(0,-13pt)$) {rollout time (s)};
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=3.00cm,
  at={($(gp c3r1.north east)!0.5!(gp c3r1.south east)+(12pt,0)$)}, anchor=west,
  colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}, point meta min=0.9280, point meta max=1.4771,
  colorbar right, colorbar style={width=8pt, height=3.00cm, ytick={0.8451,1.0792,1.3010,1.4771}, yticklabels={7,12,20,$\geq$30}, y tick label style={font=\scriptsize}, ylabel={\scriptsize gFID\,$\downarrow$}}]
\addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/noise_heatmap_gfid_full.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=gp, group size=3 by 2, horizontal sep=8pt, vertical sep=26pt, xticklabels at=edge bottom, yticklabels at=edge left},
  width=3.8cm, height=3.0cm, scale only axis,
  enlarge x limits=false, enlarge y limits=false, xmin=1, xmax=13, ymin=-0.05, ymax=0.55,
  xtick={2,4,6,8,10,12}, ytick={0,0.1,0.2,0.3,0.4,0.5}, tick align=outside, tick pos=left,
  x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
  point meta min=0.9280, point meta max=1.4771, colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}]
\nextgroupplot[title={\small DINOv3-L (ours)}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 0.9388
4 0 1.0301
6 0 1.0354
8 0 1.0646
10 0 1.0957
12 0 1.1025
2 0.1 0.9296
4 0.1 1.0223
6 0.1 1.0301
8 0.1 1.0646
10 0.1 1.1014
12 0.1 1.0920
2 0.2 0.9317
4 0.2 1.0348
6 0.2 1.0530
8 0.2 1.0701
10 0.2 1.1128
12 0.2 1.0997
2 0.3 0.9309
4 0.3 1.0222
6 0.3 1.0508
8 0.3 1.0809
10 0.3 1.1048
12 0.3 1.1036
2 0.4 0.9280
4 0.4 1.0217
6 0.4 1.0421
8 0.4 1.0731
10 0.4 1.0955
12 0.4 1.1029
2 0.5 0.9302
4 0.5 1.0216
6 0.5 1.0391
8 0.5 1.0700
10 0.5 1.0895
12 0.5 1.0989
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {8.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {10.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {10.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {10.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {10.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {11.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {13.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {11.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {12.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {11.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {11.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {8.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {10.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {10.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {11.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {12.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {12.6};
\nextgroupplot[title={\small DINOv3-S}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 1.0039
4 0 1.0890
6 0 1.0974
8 0 1.1230
10 0 1.1571
12 0 1.1527
2 0.1 1.0047
4 0.1 1.0894
6 0.1 1.0927
8 0.1 1.1247
10 0.1 1.1539
12 0.1 1.1506
2 0.2 1.0041
4 0.2 1.0869
6 0.2 1.0991
8 0.2 1.1262
10 0.2 1.1474
12 0.2 1.1450
2 0.3 0.9989
4 0.3 1.0858
6 0.3 1.1050
8 0.3 1.1208
10 0.3 1.1487
12 0.3 1.1564
2 0.4 1.0045
4 0.4 1.0860
6 0.4 1.0989
8 0.4 1.1210
10 0.4 1.1483
12 0.4 1.1489
2 0.5 1.0038
4 0.5 1.0890
6 0.5 1.1016
8 0.5 1.1196
10 0.5 1.1618
12 0.5 1.1534
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {10.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {12.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {13.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {14.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {14.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {10.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {12.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {13.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {14.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {14.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {10.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {12.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {13.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {14.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {14.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {10.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {12.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {13.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {14.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {14.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {10.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {12.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {13.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {14.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {14.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {10.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {12.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {13.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {14.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {14.2};
\nextgroupplot[title={\small DINOv3-B}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 0.9386
4 0 1.0312
6 0 1.0515
8 0 1.0824
10 0 1.1150
12 0 1.0980
2 0.1 0.9412
4 0.1 1.0399
6 0.1 1.0472
8 0.1 1.0688
10 0.1 1.1081
12 0.1 1.1019
2 0.2 0.9369
4 0.2 1.0389
6 0.2 1.0501
8 0.2 1.0679
10 0.2 1.1077
12 0.2 1.0972
2 0.3 0.9398
4 0.3 1.0359
6 0.3 1.0536
8 0.3 1.0824
10 0.3 1.0961
12 0.3 1.0946
2 0.4 0.9459
4 0.4 1.0374
6 0.4 1.0532
8 0.4 1.0879
10 0.4 1.1038
12 0.4 1.0936
2 0.5 0.9377
4 0.5 1.0386
6 0.5 1.0622
8 0.5 1.0807
10 0.5 1.1199
12 0.5 1.1230
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {8.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {10.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {12.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {13.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {8.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {11.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {11.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {11.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {12.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {12.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {8.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {10.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {11.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {11.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {12.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {8.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {10.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {12.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {8.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {10.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {12.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {12.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {8.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {10.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {11.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {12.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {13.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {13.3};
\nextgroupplot[title={\small EUPE-B}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 0.9793
4 0 1.0703
6 0 1.0745
8 0 1.0985
10 0 1.1314
12 0 1.1260
2 0.1 0.9584
4 0.1 1.0588
6 0.1 1.0752
8 0.1 1.0951
10 0.1 1.1277
12 0.1 1.1244
2 0.2 0.9694
4 0.2 1.0605
6 0.2 1.0649
8 0.2 1.0954
10 0.2 1.1180
12 0.2 1.1186
2 0.3 0.9650
4 0.3 1.0526
6 0.3 1.0700
8 0.3 1.0950
10 0.3 1.1315
12 0.3 1.1284
2 0.4 0.9671
4 0.4 1.0636
6 0.4 1.0620
8 0.4 1.0977
10 0.4 1.1261
12 0.4 1.1182
2 0.5 0.9662
4 0.5 1.0546
6 0.5 1.0643
8 0.5 1.0968
10 0.5 1.1326
12 0.5 1.1203
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {9.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {11.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {11.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {13.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {9.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {11.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {11.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {13.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {13.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {9.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {11.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {13.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {13.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {9.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {11.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {12.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {13.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {9.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {11.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {13.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {13.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {9.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {11.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {11.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {12.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {13.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {13.2};
\nextgroupplot[title={\small Distill}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 1.1331
4 0 1.2360
6 0 1.3640
8 0 1.5297
10 0 1.7301
12 0 1.9124
2 0.1 1.1302
4 0.1 1.1826
6 0.1 1.1958
8 0.1 1.2029
10 0.1 1.2398
12 0.1 1.2287
2 0.2 1.1246
4 0.2 1.1910
6 0.2 1.1983
8 0.2 1.2011
10 0.2 1.2222
12 0.2 1.2287
2 0.3 1.1297
4 0.3 1.1917
6 0.3 1.1974
8 0.3 1.2063
10 0.3 1.2295
12 0.3 1.2361
2 0.4 1.1293
4 0.4 1.2069
6 0.4 1.1944
8 0.4 1.2044
10 0.4 1.2326
12 0.4 1.2326
2 0.5 1.1309
4 0.5 1.1783
6 0.5 1.1874
8 0.5 1.2071
10 0.5 1.2415
12 0.5 1.2337
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {13.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {17.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {23.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {33.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {53.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {81.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {15.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {15.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {16.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {17.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {16.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {13.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {15.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {15.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {15.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {16.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {16.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {15.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {15.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {16.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {17.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {17.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {16.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {15.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {16.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {17.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {17.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {13.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {15.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {15.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {16.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {17.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {17.1};
\nextgroupplot[title={\small From scratch}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 1.2431
4 0 1.3341
6 0 1.3507
8 0 1.3718
10 0 1.3878
12 0 1.3889
2 0.1 1.2456
4 0.1 1.3502
6 0.1 1.3701
8 0.1 1.3870
10 0.1 1.4055
12 0.1 1.4084
2 0.2 1.2488
4 0.2 1.3435
6 0.2 1.3659
8 0.2 1.3908
10 0.2 1.4154
12 0.2 1.4181
2 0.3 1.2480
4 0.3 1.3394
6 0.3 1.3582
8 0.3 1.3729
10 0.3 1.4067
12 0.3 1.4145
2 0.4 1.2418
4 0.4 1.3328
6 0.4 1.3517
8 0.4 1.3754
10 0.4 1.4002
12 0.4 1.3965
2 0.5 1.2494
4 0.5 1.3356
6 0.5 1.3558
8 0.5 1.3750
10 0.5 1.4061
12 0.5 1.4145
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {17.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {21.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {22.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {23.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {24.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {24.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {17.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {22.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {23.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {24.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {25.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {25.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {17.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {22.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {23.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {24.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {26.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {26.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {17.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {21.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {22.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {23.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {25.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {26.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {17.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {21.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {22.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {23.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {25.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {24.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {17.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {21.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {22.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {23.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {25.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {26.0};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(gp c1r2.south)!0.5!(gp c3r2.south)+(0,-13pt)$) {rollout time (s)};
\begin{axis}[hide axis, scale only axis, width=6cm, height=0.1pt,
  at={($(gp c1r2.south)!0.5!(gp c3r2.south)+(0,-36pt)$)}, anchor=north,
  colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}, point meta min=0.9280, point meta max=1.4771,
  colorbar horizontal, colorbar style={width=6cm, height=8pt, xtick={0.8451,1.0792,1.3010,1.4771}, xticklabels={7,12,20,$\geq$30}, x tick label style={font=\scriptsize}, xlabel={\scriptsize gFID\,$\downarrow$}, xlabel style={font=\scriptsize}}]
\addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/noise_heatmap_gfvd.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=gp, group size=3 by 2, horizontal sep=8pt, vertical sep=26pt, xticklabels at=edge bottom, yticklabels at=edge left},
  width=3.8cm, height=3.0cm, scale only axis,
  enlarge x limits=false, enlarge y limits=false, xmin=1, xmax=13, ymin=-0.05, ymax=0.55,
  xtick={2,4,6,8,10,12}, ytick={0,0.1,0.2,0.3,0.4,0.5}, tick align=outside, tick pos=left,
  x tick label style={font=\scriptsize}, y tick label style={font=\scriptsize},
  point meta min=2.1179, point meta max=2.6532, colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}]
\nextgroupplot[title={\small DINOv3-L (ours)}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 2.1503
4 0 2.2448
6 0 2.2719
8 0 2.3330
10 0 2.4007
12 0 2.3915
2 0.1 2.1179
4 0.1 2.2171
6 0.1 2.2499
8 0.1 2.3182
10 0.1 2.3918
12 0.1 2.3825
2 0.2 2.1297
4 0.2 2.2372
6 0.2 2.2872
8 0.2 2.3294
10 0.2 2.4140
12 0.2 2.3896
2 0.3 2.1274
4 0.3 2.2206
6 0.3 2.2870
8 0.3 2.3335
10 0.3 2.3969
12 0.3 2.3828
2 0.4 2.1192
4 0.4 2.2250
6 0.4 2.2695
8 0.4 2.3463
10 0.4 2.4097
12 0.4 2.3761
2 0.5 2.1286
4 0.5 2.2308
6 0.5 2.2797
8 0.5 2.3449
10 0.5 2.3855
12 0.5 2.3809
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {141.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {175.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {187.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {215.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {251.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {246.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {131.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {164.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {177.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {208.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {246.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {241.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {134.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {172.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {193.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {213.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {259.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {245.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {134.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {166.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {193.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {215.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {249.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {241.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {131.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {167.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {186.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {222.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {256.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {237.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {134.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {170.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {190.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {221.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {243.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {240.4};
\nextgroupplot[title={\small DINOv3-S}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 2.1874
4 0 2.3038
6 0 2.3422
8 0 2.3896
10 0 2.4433
12 0 2.4428
2 0.1 2.1925
4 0.1 2.2835
6 0.1 2.3228
8 0.1 2.3814
10 0.1 2.4405
12 0.1 2.4352
2 0.2 2.1853
4 0.2 2.2798
6 0.2 2.3316
8 0.2 2.3873
10 0.2 2.4283
12 0.2 2.4147
2 0.3 2.1733
4 0.3 2.2775
6 0.3 2.3479
8 0.3 2.3754
10 0.3 2.4468
12 0.3 2.4394
2 0.4 2.1795
4 0.4 2.2908
6 0.4 2.3271
8 0.4 2.3815
10 0.4 2.4420
12 0.4 2.4175
2 0.5 2.1863
4 0.5 2.2753
6 0.5 2.3233
8 0.5 2.3808
10 0.5 2.4435
12 0.5 2.4356
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {154.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {201.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {219.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {245.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {277.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {277.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {155.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {192.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {210.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {240.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {275.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {272.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {153.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {190.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {214.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {243.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {268.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {259.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {149.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {189.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {222.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {237.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {279.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {275.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {151.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {195.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {212.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {240.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {276.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {261.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {153.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {188.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {210.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {240.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {277.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {272.7};
\nextgroupplot[title={\small DINOv3-B}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 2.1435
4 0 2.2322
6 0 2.2783
8 0 2.3387
10 0 2.4067
12 0 2.3878
2 0.1 2.1218
4 0.1 2.2351
6 0.1 2.2808
8 0.1 2.3173
10 0.1 2.3912
12 0.1 2.3766
2 0.2 2.1314
4 0.2 2.2443
6 0.2 2.2767
8 0.2 2.3142
10 0.2 2.3826
12 0.2 2.3771
2 0.3 2.1459
4 0.3 2.2345
6 0.3 2.2792
8 0.3 2.3375
10 0.3 2.3718
12 0.3 2.3602
2 0.4 2.1380
4 0.4 2.2218
6 0.4 2.2725
8 0.4 2.3331
10 0.4 2.3816
12 0.4 2.3631
2 0.5 2.1228
4 0.5 2.2415
6 0.5 2.2741
8 0.5 2.3559
10 0.5 2.3912
12 0.5 2.3803
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {139.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {170.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {189.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {218.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {255.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {244.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {132.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {171.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {190.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {207.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {246.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {238.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {135.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {175.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {189.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {206.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {241.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {238.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {139.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {171.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {190.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {217.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {235.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {229.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {137.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {166.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {187.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {215.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {240.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {230.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {132.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {174.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {188.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {226.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {246.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {240.1};
\nextgroupplot[title={\small EUPE-B}, ylabel={\scriptsize past-noise std}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 2.1865
4 0 2.2948
6 0 2.3422
8 0 2.3767
10 0 2.4505
12 0 2.4367
2 0.1 2.1729
4 0.1 2.2666
6 0.1 2.3185
8 0.1 2.3658
10 0.1 2.4140
12 0.1 2.4255
2 0.2 2.1622
4 0.2 2.2802
6 0.2 2.3021
8 0.2 2.3712
10 0.2 2.4262
12 0.2 2.4279
2 0.3 2.1673
4 0.3 2.2496
6 0.3 2.3148
8 0.3 2.3661
10 0.3 2.4471
12 0.3 2.4204
2 0.4 2.1682
4 0.4 2.2495
6 0.4 2.3092
8 0.4 2.3600
10 0.4 2.4336
12 0.4 2.4137
2 0.5 2.1783
4 0.5 2.2658
6 0.5 2.3054
8 0.5 2.3614
10 0.5 2.4424
12 0.5 2.4124
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {153.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {197.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {219.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {238.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {282.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {273.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {148.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {184.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {208.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {232.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {259.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {266.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {145.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {190.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {200.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {235.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {266.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {267.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {147.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {177.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {206.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {232.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {280.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {263.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {147.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {177.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {203.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {229.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {271.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {259.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {150.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {184.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {202.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {229.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {277.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {258.5};
\nextgroupplot[title={\small Distill}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 2.4014
4 0 2.4680
6 0 2.6323
8 0 2.7772
10 0 2.9528
12 0 3.1762
2 0.1 2.3677
4 0.1 2.4033
6 0.1 2.4570
8 0.1 2.4668
10 0.1 2.5127
12 0.1 2.5154
2 0.2 2.3672
4 0.2 2.3952
6 0.2 2.4544
8 0.2 2.4811
10 0.2 2.5185
12 0.2 2.5121
2 0.3 2.3656
4 0.3 2.4113
6 0.3 2.4562
8 0.3 2.4710
10 0.3 2.5255
12 0.3 2.5156
2 0.4 2.3684
4 0.4 2.4206
6 0.4 2.4532
8 0.4 2.4940
10 0.4 2.5205
12 0.4 2.5117
2 0.5 2.3701
4 0.5 2.4121
6 0.5 2.4572
8 0.5 2.4858
10 0.5 2.5267
12 0.5 2.5193
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {252.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {293.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {428.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {598.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {897.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {1500.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {233.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {253.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {286.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {292.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {325.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {327.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {232.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {248.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {284.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {302.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {330.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {325.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {232.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {257.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {285.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {295.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {335.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {327.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {233.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {263.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {283.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {311.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {331.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {324.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {234.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {258.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {286.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {306.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {336.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {330.6};
\nextgroupplot[title={\small From scratch}]
\addplot[matrix plot*, mesh/cols=6, point meta=explicit] table[meta index=2] {
x y m
2 0 2.4374
4 0 2.5674
6 0 2.6192
8 0 2.6500
10 0 2.6745
12 0 2.6600
2 0.1 2.4454
4 0.1 2.5715
6 0.1 2.6324
8 0.1 2.6804
10 0.1 2.7228
12 0.1 2.7177
2 0.2 2.4512
4 0.2 2.5761
6 0.2 2.6382
8 0.2 2.6939
10 0.2 2.7392
12 0.2 2.7414
2 0.3 2.4576
4 0.3 2.5637
6 0.3 2.6200
8 0.3 2.6773
10 0.3 2.7298
12 0.3 2.7254
2 0.4 2.4424
4 0.4 2.5658
6 0.4 2.6379
8 0.4 2.6917
10 0.4 2.7280
12 0.4 2.7060
2 0.5 2.4403
4 0.5 2.5654
6 0.5 2.6270
8 0.5 2.6790
10 0.5 2.7289
12 0.5 2.7230
};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0) {273.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0) {369.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0) {416.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0) {446.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0) {472.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0) {457.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.1) {278.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.1) {372.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.1) {428.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.1) {479.1};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.1) {528.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.1) {522.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.2) {282.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.2) {376.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.2) {434.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.2) {494.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.2) {548.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.2) {551.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.3) {286.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.3) {366.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.3) {416.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.3) {475.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.3) {536.8};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.3) {531.3};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.4) {277.0};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.4) {367.9};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.4) {434.4};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.4) {491.7};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.4) {534.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.4) {508.2};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:2,0.5) {275.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:4,0.5) {367.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:6,0.5) {423.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:8,0.5) {477.5};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:10,0.5) {535.6};
\node[font=\fontsize{4.2}{4.4}\selectfont, text=white] at (axis cs:12,0.5) {528.4};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(gp c1r2.south)!0.5!(gp c3r2.south)+(0,-13pt)$) {rollout time (s)};
\begin{axis}[hide axis, scale only axis, width=6cm, height=0.1pt,
  at={($(gp c1r2.south)!0.5!(gp c3r2.south)+(0,-36pt)$)}, anchor=north,
  colormap={rdgn}{rgb255=(0,104,55) rgb255=(90,174,97) rgb255=(230,140,20) rgb255=(165,0,38)}, point meta min=2.1179, point meta max=2.6532,
  colorbar horizontal, colorbar style={width=6cm, height=8pt, xtick={2.0414,2.3010,2.4771,2.6532}, xticklabels={110,200,300,$\geq$450}, x tick label style={font=\scriptsize}, xlabel={\scriptsize gFVD\,$\downarrow$}, xlabel style={font=\scriptsize}}]
\addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/overview_body.tex <==
% Method-overview figure body (Figure 1), meant to be \input directly into the
% main document (no \documentclass / \begin{document}), exactly like
% figures/codec_body.tex and figures/world_model_body.tex. The main preamble
% must provide: fontspec, fontawesome5, letterspace, the tikz libraries
% positioning,arrows.meta,calc,shapes.geometric,fit,backgrounds,shadows,
% decorations.pathreplacing,patterns, AND figures/world_model_defs.tex (the
% shared palette + \wsub/\wstack/... macros and \graphicspath{{figures/}{./}},
% which is why the fig2_frames/*.jpg paths below resolve without a figures/
% prefix). The standalone preview fig2_dev/overview.tex \inputs this same body,
% so the paper and the standalone can never drift.
%
% Figure-specific frame macros are defined inside the tikzpicture (as in
% codec_body.tex) so no leading token leaks space into the surrounding
% \resizebox.
\begin{tikzpicture}[
  font=\sffamily, text=ink, >=Stealth,
  box/.style={rounded corners=3.5pt, draw, line width=0.8pt, align=center, inner sep=3pt,
              drop shadow={shadow xshift=0pt, shadow yshift=-1pt, opacity=0.12, fill=ink}},
  frzbox/.style={box, draw=frz, fill=frzfl, text=frz},
  trnbox/.style={box, draw=trn, fill=trnfl, text=trn},
  flow/.style={-{Stealth[length=1.8mm,width=1.8mm]}, line width=0.9pt, draw=muted},
]
% single latent frame (the joint latent as ONE frame, no temporal stack):
% same grid as \wstack but without the offset stacked layers.
\newcommand{\wframe}[3]{%
  \begin{scope}[shift={(#1)}]
    \draw[fill=white, draw=#3, line width=0.9pt, rounded corners=3pt]
      (-0.26,-0.65) rectangle (0.26,0.65);
    \foreach \gx in {0,1,2,3}{\foreach \gy in {0,...,11}{
      \fill[#2, rounded corners=0.2pt] (-0.1716+0.09295*\gx,-0.56875+0.0975*\gy) rectangle ++(0.065,0.065);}}
  \end{scope}}
% single clean frame (no filmstrip offset), for the two successive output frames
\newcommand{\frameshot}[2]{%
  \begin{scope}[shift={(#1)}]
    \begin{scope}
      \clip[rounded corners=2.5pt] (-0.42,-0.236) rectangle (0.42,0.236);
      \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.9cm]{#2}};
    \end{scope}
    \draw[line, line width=0.6pt, rounded corners=2.5pt] (-0.42,-0.236) rectangle (0.42,0.236);
  \end{scope}}
% slightly larger clean frame, for the stacked output frames
\newcommand{\frameshotB}[2]{%
  \begin{scope}[shift={(#1)}]
    \begin{scope}
      \clip[rounded corners=3pt] (-0.53,-0.298) rectangle (0.53,0.298);
      \node[inner sep=0pt] at (0,0) {\includegraphics[width=1.14cm]{#2}};
    \end{scope}
    \draw[line, line width=0.7pt, rounded corners=3pt] (-0.53,-0.298) rectangle (0.53,0.298);
  \end{scope}}
% larger filmstrip (input frames), matching \frameshotB's front-frame size
\newcommand{\wmshotB}[2]{%
  \begin{scope}[shift={(#1)}]
    \foreach \o in {0.11,0.055}{\fill[screenbg, rounded corners=3pt, draw=line, line width=0.5pt]
       (-0.53+\o,-0.298+\o) rectangle (0.53+\o,0.298+\o);}
    \begin{scope}
      \clip[rounded corners=3pt] (-0.53,-0.298) rectangle (0.53,0.298);
      \node[inner sep=0pt] at (0,0) {\includegraphics[width=1.14cm]{#2}};
    \end{scope}
    \draw[line, line width=0.7pt, rounded corners=3pt] (-0.53,-0.298) rectangle (0.53,0.298);
  \end{scope}}
\def\rA{3.2}\def\rB{2.2}\def\rC{1.2}\def\rD{0.2}

% ---- input frames (four player views) ----  [borrowed: body lines 27-31]
\foreach \y/\p in {\rA/1,\rB/2,\rC/3,\rD/4}{
  \wmshotB{0.65,\y}{fig2_frames/p\p_warm.jpg}
  \node[anchor=east, text=muted, inner sep=1.5pt] at (0.05,\y){\wsub{P\p}};
}
\node[anchor=north, text=muted, font=\sffamily\itshape\fontsize{6}{7.2}\selectfont] at (0.65,-0.18){4 players input frames};

% ---- single Representation Codec Encoder box (replaces the four per-player encoders) ----
\node[frzbox, minimum width=2.5cm, minimum height=3.95cm, inner ysep=3pt] (enc) at (3.0,1.7) {};
\node[anchor=north, text=frz, font=\sffamily\fontsize{7.2}{8.5}\selectfont\bfseries, align=center]
  at (3.0,3.55) {Representation\\Codec Encoder};
\node[anchor=north, text=frz!85, font=\sffamily\itshape\fontsize{5}{6}\selectfont, align=center]
  at (3.0,2.66) {per-view encoding\\at $20$\,fps};
% compression icon (parallel to the world model's speed gauge)
\node[text=frz, font=\fontsize{12}{12}\selectfont] at (3.0,1.5) {\faCompress};
\node[anchor=north, text=frz, align=center, font=\sffamily\itshape\fontsize{5}{6.2}\selectfont]
  at (3.0,1.02) {self-supervised encoder\\$+$ learned bottleneck\\$\downarrow$ $2{\times}2$ space, $2{\times}$ time};
\foreach \y in {\rA,\rB,\rC,\rD}{ \draw[flow] (1.35,\y) -- (enc.west |- 0,\y); }

% ---- "initial context warmup": enclose the input frames + encoder in brackets ----
\draw[draw=muted, line width=0.9pt, rounded corners=4pt]
  (-0.33,3.75) -- (-0.55,3.75) -- (-0.55,-0.5) -- (-0.33,-0.5);
\draw[draw=muted, line width=0.9pt, rounded corners=4pt]
  (4.4,3.75) -- (4.62,3.75) -- (4.62,-0.5) -- (4.4,-0.5);
\node[anchor=south, text=ink, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries]
  at (2.03,3.82) {Initial Context Warmup};
\node[anchor=north, text=muted, align=center, font=\sffamily\itshape\fontsize{6}{7.2}\selectfont]
  at (2.03,-0.82) {the world model is initialized on real, encoded clips};

% ---- output: joint latent (single frame) z1 ----
\wframe{5.3,1.7}{muted!65}{line}
\draw[flow] (enc.east) -- (5.0,1.7);

% ---- rollout sequence of latents to the right ----
\node[text=muted] at (5.95,1.7){\large$\cdots$};
\wframe{6.6,1.7}{muted!65}{line}
\wframe{7.25,1.7}{muted!65}{line}

% ---- context-window bracket under the latent sequence ----
\draw[draw=muted, line width=0.9pt, rounded corners=4pt]
  (5.04,1.02) -- (5.04,0.84) -- (7.51,0.84) -- (7.51,1.02);
\begin{scope}[on background layer]
  \draw[draw=muted!70, dashed, line width=0.7pt, rounded corners=3pt] (4.98,0.98) rectangle (7.57,2.42);
\end{scope}
\node[anchor=south, text=ink, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries]
  at (6.275,2.47) {Context Window};

% ---- per-player action boxes (above the context window), feeding the world model ----
\tikzset{actbox/.style={rounded corners=2pt, draw=act, fill=actfl, text=act, line width=0.7pt,
  minimum width=0.95cm, minimum height=0.28cm, inner sep=1pt,
  font=\sffamily\fontsize{5}{5.5}\selectfont\bfseries}}
\foreach \y/\p in {3.5/4,3.8/3,4.1/2,4.4/1}{ \node[actbox] (a\p) at (6.275,\y) {\faGamepad\;P\p}; }
\node[anchor=south, text=act, font=\sffamily\fontsize{7.2}{8.5}\selectfont\bfseries] at (6.275,4.62) {Actions};
\foreach \p in {1,2,3,4}{ \draw[act, line width=0.9pt] (a\p.east) -- (a\p.east -| 7.5,0); }
\draw[act, line width=0.9pt] (7.5,3.5) -- (7.5,4.4);
\draw[flow, draw=act] (7.5,3.95) -- (8.26,3.95);

% ---- Latent World Model box (to the right of the context window) ----
\node[trnbox, minimum width=3.05cm, minimum height=4.85cm, inner ysep=3pt] (wm) at (9.785,2.175) {};
\node[anchor=north, text=trn, font=\sffamily\fontsize{7.2}{8.5}\selectfont\bfseries]
  at (9.785,4.45) {Latent World Model};
\node[anchor=north, text=trn!85, font=\sffamily\itshape\fontsize{5}{6}\selectfont, align=center]
  at (9.785,3.45) {predicts next latent frame causally\\at $10$\,Hz};
\draw[flow] (7.51,1.7) -- (8.26,1.7);

% --- fast-inference speedometer with a lightning bolt ---
\def\gcx{9.785}\def\gcy{1.9}\def\gr{0.36}
\draw[line width=1.4pt, draw=trn, line cap=round]
  ([shift={(\gcx,\gcy)}]205:\gr) arc[start angle=205, end angle=-25, radius=\gr];
\draw[line width=1.4pt, draw=trn!30, line cap=round]
  ([shift={(\gcx,\gcy)}]25:\gr) arc[start angle=25, end angle=-25, radius=\gr];
\foreach \a in {205,165,125,85,45,5,-25}{
  \draw[line width=0.5pt, draw=trn!55]
    ([shift={(\gcx,\gcy)}]\a:\gr) -- ([shift={(\gcx,\gcy)}]\a:{\gr-0.06});}
\draw[line width=1.0pt, draw=trn, -{Stealth[length=1.3mm,width=1.3mm]}]
  (\gcx,\gcy) -- ([shift={(\gcx,\gcy)}]18:{\gr-0.03});
\fill[trn] (\gcx,\gcy) circle (0.04);
\node[text=trn, font=\fontsize{5}{5}\selectfont] at (\gcx,\gcy+0.16) {\faBolt};

\node[anchor=north, text=trn, font=\sffamily\bfseries\fontsize{6}{7}\selectfont] at (\gcx,1.48) {Efficient Inference};
% --- fast details under the gauge ---
\node[anchor=north, text=trn, align=center, font=\sffamily\itshape\fontsize{5}{6.2}\selectfont]
  at (9.785,1.1) {few-step diffusion distillation\\streaming KV-cache\\rolling context window\\space-time factorized attention};

% ---- world model output: predicted next latent frame ----
\draw[flow] (11.31,1.7) -- (12.04,1.7);
\wframe{12.3,1.7}{nz!40}{nz!55}
\node[anchor=south, text=ink, align=center, font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont]
  at (12.3,2.45) {Predicted\\Future Latent};

% ---- Codec Decoder box ----
\draw[flow] (12.56,1.7) -- (13.35,1.7);
\node[frzbox, minimum width=2.5cm, minimum height=3.95cm, inner ysep=3pt] (dec) at (14.6,1.7) {};
\node[anchor=north, text=frz, font=\sffamily\fontsize{7.2}{8.5}\selectfont\bfseries, align=center]
  at (14.6,3.55) {Representation\\Codec Decoder};
\node[anchor=north, text=frz!85, font=\sffamily\itshape\fontsize{5}{6}\selectfont, align=center]
  at (14.6,2.66) {per-view decoding\\at $20$\,fps};
\node[text=frz, font=\fontsize{12}{12}\selectfont] at (14.6,1.5) {\faExpand};
\node[anchor=north, text=frz, align=center, font=\sffamily\itshape\fontsize{5}{6.2}\selectfont]
  at (14.6,1.02) {space-time causal ViT decoder\\$\uparrow$ $2{\times}2$ space, $2{\times}$ time};

% ---- output: 4 player views x 2 successive future frames (grid, stacked like the input) ----
\foreach \y in {\rA,\rB,\rC,\rD}{ \draw[flow] (dec.east |- 0,\y) -- (16.37,\y); }
\foreach \y/\p in {\rA/1,\rB/2,\rC/3,\rD/4}{
  \frameshotB{16.9,\y}{fig2_frames/p\p_fut_1.jpg}
  \frameshotB{18.05,\y}{fig2_frames/p\p_fut_2.jpg}
}
\node[anchor=south, text=ink, align=center, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries]
  at (17.475,3.72){2 Future Frames};
\node[anchor=north, text=muted, align=center, font=\sffamily\itshape\fontsize{6}{7.2}\selectfont]
  at (17.475,-0.18){each latent decodes to $2$ frames,\\$50$\,ms apart, yielding $20$\,fps};

% ---- feedback loop: roll the context window forward (autoregressive rollout) ----
\draw[-{Stealth[length=2mm,width=2mm]}, line width=1pt, draw=ink!50, rounded corners=6pt]
  (12.3,1.05) -- (12.3,-1.0) -- (6.275,-1.0) -- (6.275,0.15);
\node[text=ink!75, fill=white, inner sep=2pt] at (9.2875,-1.0)
  {{\fontsize{9.5}{9.5}\selectfont\faSync}\;{\sffamily\fontsize{7.2}{8.5}\selectfont\bfseries Roll forward}};
\node[anchor=north, text=muted, align=center, font=\sffamily\itshape\fontsize{6}{7.2}\selectfont] at (9.2875,-1.3)
  {append the new latent, drop the oldest,\\keep a fixed-size context window};
% redraw the context-window label on top, masking the return arrow behind it
\node[anchor=north, text=muted, fill=white, align=center, inner sep=1.5pt, font=\sffamily\itshape\fontsize{6}{7.2}\selectfont]
  at (6.275,0.80) {past and current latents\\(fixed window length)};

\end{tikzpicture}


==> figures/world_model_body.tex <==
% World-model architecture figure body (training pipeline + block zoom), meant to
% be \input into the main document via \resizebox{\linewidth}{!}{\input{...}}.
% The palette + macros (\definecolor, \wti, \wstack, \wvec, ...) live in
% figures/world_model_defs.tex and are \input from the PREAMBLE (main.tex and the
% standalone preview). They must NOT sit here: any token before \begin{tikzpicture}
% leaks its line-ending space into the \resizebox and shoves the figure off-center.
% Preamble must also provide the tikz libraries positioning,arrows.meta,calc,
% shapes.geometric,fit,backgrounds,shadows,decorations.pathreplacing,patterns.
\begin{tikzpicture}[
  font=\sffamily, text=ink, >=Stealth,
  box/.style={rounded corners=3.5pt, draw, line width=0.8pt, align=center, inner sep=3pt,
              drop shadow={shadow xshift=0pt, shadow yshift=-1pt, opacity=0.12, fill=ink}},
  frzbox/.style={box, draw=frz, fill=frzfl, text=frz},
  trnbox/.style={box, draw=trn, fill=trnfl, text=trn},
  nzbox/.style={box, draw=nz, fill=nzfl, text=nz},
  stacknode/.style={inner sep=0pt, minimum width=0.69cm, minimum height=1.6cm},
  flow/.style={-{Stealth[length=1.8mm,width=1.8mm]}, line width=0.9pt, draw=muted},
]

% =========================== FIRST ROW =================================
% four players: view -> frozen codec encoder -> per-player latent, then
% concatenated into one clean latent z1 that, with the sampled noise z0 of the
% same shape, feeds diffusion forcing.
\def\rA{3.2}\def\rB{2.2}\def\rC{1.2}\def\rD{0.2}

% ---- input frames (four player views) ----
\foreach \y/\p in {\rA/1,\rB/2,\rC/3,\rD/4}{
  \wmshot{0.75,\y}{wm_view_p\p.png}
  \node[anchor=east, text=muted, inner sep=1.5pt] at (0.24,\y){\wsub{P\p}};
}
\node[anchor=north, text=muted] at (0.75,-0.18){\wsub{4 players input frames}};

% ---- codec encoders (one frozen, weight-shared encoder per player) ----
\foreach \y/\i in {\rA/1,\rB/2,\rC/3,\rD/4}{
  \node[frzbox, minimum width=1.2cm, minimum height=0.62cm, inner ysep=1pt,
        font=\sffamily\fontsize{4.9}{5.0}\selectfont\bfseries] (enc\i) at (2.5,\y) {Codec\\ encoder};
  \node at (enc\i.south) {\pill{frz}{frozen}};
  \draw[flow] (1.32,\y) -- (enc\i.west);
}
\node[anchor=north, text=frz] at (2.5,-0.26){\wsub{shared}};

% ---- per-player latents ----
\foreach \y/\i in {\rA/1,\rB/2,\rC/3,\rD/4}{
  \wmini{4.0,\y}{muted!55}{muted!70}
  \draw[flow] (enc\i.east) -- (3.76,\y);
}
\node[anchor=north, text=muted] at (4.0,-0.05){\wmono{$z_1^{p}$}};
\node[anchor=north, text=muted] at (4.0,-0.38){\wsub{per-player latents}};

% ---- concatenate the four players (orthogonal merge into a bus) ----
\foreach \y in {\rA,\rB,\rC,\rD}{\draw[line width=0.9pt, draw=muted] (4.31,\y) -- (4.7,\y);}
\draw[line width=0.9pt, draw=muted] (4.7,\rA) -- (4.7,\rD);
\node[inner sep=1pt] (cc) at (5.25,2.7){\large$\otimes$};
\draw[flow] (4.7,2.7) -- (cc.west);
\node[anchor=north, text=ink] at (5.25,2.42){\wsub{concat}};

% ---- clean latent z1 (concatenation of the four players, 12 rows) ----
\wstack{6.3,2.7}{muted!55}{muted!70}
\node[anchor=north, text=muted] at (6.3,1.90){\wmono{$z_1$}};
\draw[flow] (cc.east) -- (5.96,2.7);

% ---- sampled noise z0 (same shape) ----
\wstack{6.3,0.7}{nz!55}{nz!70}
\node[anchor=north, text=muted] at (6.3,-0.24){\wmono{$z_0\!\sim\!\mathcal{N}(0,\mathrm{I})$}};

% ---- diffusion forcing: mixes z0,z1 into the interpolant ----
% tall enough to reach the top codec-encoder box; wide enough for a one-line z_t.
\node[nzbox, minimum width=3.0cm, minimum height=3.6cm] (df) at (8.7,1.7)
   {\wti{Diffusion Forcing}\\[6pt]
    \wsub{per-frame flow time $\tau\!\sim\!\mathcal{U}(0,1)$:}\\[-1pt]\wsub{each frame is both context}\\[-1pt]\wsub{and a frame to denoise}\\[7pt]
    {\fontsize{5.4}{6.4}\selectfont$z_{\tau}=(1{-}\tau)\,z_0+\tau\,z_1$}};
\draw[flow] (6.65,2.7) -- (7.2,2.7);
\draw[flow] (6.65,0.7) -- (7.2,0.7);

% ---- interpolant z_ti (joint latent) ---- centered on the DF box mid-height
\node[stacknode] (zti) at (11.1,3.0){};
\wstackmix{11.1,3.0}
\node[anchor=north, text=muted] at (zti.south){\wmono{$z_{\tau}$}};
\draw[flow] (10.2,3.0) -- (zti.west);

% ---- latent world model (factorized space-time transformer) ----
% same height as the Diffusion Forcing box, so the three inputs (z_ti, actions,
% time) can be centered on its west edge and flow in.
\node[trnbox, minimum width=2.2cm, minimum height=3.6cm] (tf) at (13.4,1.7)
   {\wti{Latent}\\[1pt]\wti{World Model}\\[4pt]\wsub{factorized space-time}\\[-1pt]\wsub{transformer}};
\node at (tf.south) {\pill{trn}{trained}};
\draw[flow] (zti.east) -- (zti.east -| tf.west);

% ---- velocity ----
\node[stacknode] (vel) at (15.7,1.7){};
\wstack{15.7,1.7}{trn!55}{trn!70}
\node[anchor=north, text=muted] at (vel.south){\wmono{$v_\theta$}};
\draw[flow] (tf.east) -- (vel.west);

% ---- conditioning inputs: actions and flow time also feed the world model ----
% Stacked with the interpolant and centered on the tall transformer's west edge;
% its whole bottom edge stays free for an architecture zoom added below it.
\node[draw=act, fill=actfl, text=act, rounded corners=3pt, line width=0.8pt, align=center,
      inner xsep=3pt, inner ysep=1.5pt, font=\sffamily\fontsize{5.4}{6}\selectfont\bfseries]
      (acts) at (11.1,0.4) {\faGamepad\;Actions\\$a^{1:P}$};
\wtaustack{11.1,1.3}{nz!55}{nz!70}
\node[anchor=north, text=muted, font=\sffamily\fontsize{5}{5.6}\selectfont] at (11.1,1.12){flow time~$\tau$};
\draw[flow] (acts.east) -- (acts.east -| tf.west);
\draw[flow] (11.30,1.3) -- (12.3,1.3);
% Diffusion Forcing samples the per-frame flow time t_i and passes it to the model
\draw[flow] (10.2,1.3) -- (10.93,1.3);

% ================= flow-matching loss (top) ============================
% z1 and z0 grouped by a dashed box; dashed red arrows from that group and from
% the velocity feed the loss box (mirrors the codec's reconstruction box).
\draw[densely dashed, draw=lossred, line width=0.8pt, rounded corners=4pt]
   (5.82,-0.17) rectangle (6.78,3.57);
\node[draw=lossred, fill=white, text=lossred, rounded corners=3.5pt, line width=0.9pt,
      align=center, inner sep=4pt, minimum width=3.8cm, minimum height=1.0cm,
      drop shadow={shadow xshift=0pt, shadow yshift=-1pt, opacity=0.12, fill=ink}]
      (loss) at (11.0,4.6)
   {\wti{Flow-matching loss}\\[3pt]{\fontsize{7.5}{8.6}\selectfont$\lVert v_\theta-(z_1-z_0)\rVert_2^2$}};
\draw[densely dashed, draw=lossred, line width=0.8pt, -{Stealth[length=1.7mm,width=1.7mm]}]
   (6.3,3.57) -- (6.3,4.6) -- (loss.west);
\draw[densely dashed, draw=lossred, line width=0.8pt, -{Stealth[length=1.7mm,width=1.7mm]}]
   (15.7,2.44) -- (15.7,4.6) -- (loss.east);

% =================== ZOOM: inside the Latent World Model ===============
% Full-width dashed container (no fill), connected to the world-model box.
\node[draw=muted, dashed, rounded corners=8pt, line width=1pt,
      minimum width=15.8cm, minimum height=5.9cm] (zoom) at (8.15,-4.15) {};
\draw[densely dashed, draw=muted, line width=0.8pt] (tf.south west) -- ($(zoom.north west)+(0.55,0)$);
\draw[densely dashed, draw=muted, line width=0.8pt] (tf.south east) -- ($(zoom.north east)+(-0.55,0)$);

% ---- input / output joint latents (pushed to the edges) ----
\wstackmix{0.95,-2.6}
\node[anchor=north, text=muted] at (0.95,-3.4){\wmono{$z_{\tau}$}};
\wstack{15.3,-2.6}{trn!55}{trn!70}
\node[anchor=north, text=muted] at (15.3,-3.4){\wmono{$v_\theta$}};

% ---- AdaLN space-time transformer block (xN): three sub-boxes centered inside ----
\node[draw=trn!55, fill=trnfl, rounded corners=6pt, line width=0.9pt,
      minimum width=11.0cm, minimum height=4.95cm] (blk) at (7.9,-4.23) {};
\node[anchor=south, text=trn, inner sep=1.5pt] at (blk.north)
   {\fontsize{6.5}{7.5}\selectfont\bfseries AdaLN Space-Time Transformer Block \ $\times\,N$};
\node[draw=trn, fill=white, text=trn, rounded corners=3pt, line width=0.8pt, align=center,
      minimum width=3.0cm, minimum height=1.2cm, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] (spa) at (4.4,-2.6)
   {Space Attention\\[1.5pt]{\mdseries\itshape\fontsize{4.2}{4.9}\selectfont full, grouped-query, gated}\\[0.5pt]{\mdseries\itshape\fontsize{4.2}{4.9}\selectfont QK-norm, register tokens}};
\node[draw=trn, fill=white, text=trn, rounded corners=3pt, line width=0.8pt, align=center,
      minimum width=3.0cm, minimum height=1.2cm, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] (tia) at (8.0,-2.6)
   {Time Attention\\[1.5pt]{\mdseries\itshape\fontsize{4.2}{4.9}\selectfont causal, grouped-query, gated}\\[0.5pt]{\mdseries\itshape\fontsize{4.2}{4.9}\selectfont QK-norm, register tokens}};
\node[draw=trn, fill=white, text=trn, rounded corners=3pt, line width=0.8pt, align=center,
      minimum width=3.0cm, minimum height=1.2cm, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] (mlpb) at (11.6,-2.6)
   {AdaLN-Modulated\\ MLP (SwiGLU)};
\draw[flow] (1.4,-2.6) -- (spa.west);
\draw[flow] (spa.east) -- (tia.west);
\draw[flow] (tia.east) -- (mlpb.west);
\draw[flow] (mlpb.east) -- (14.6,-2.6);

% ---- conditioning: only the raw icons (tau scalar, action schema grid) stay OUTSIDE
% on the left; the sin/cos embedding, MLPs, embedding vectors and gamma/beta are INSIDE
% the extended AdaLN block. Flow time above actions. Everything from "+" onward (the
% combined signal c, the AdaLN MLP and gamma/beta) uses the block's orange scheme.
% flow time (upper lane, level with tau): tau (outside) -> sin/cos -> MLP -> emb(tau)
\wtaustack{0.85,-4.28}{nz!55}{nz!70}
\node[anchor=north, text=muted, font=\sffamily\fontsize{4.1}{4.7}\selectfont] at (0.85,-4.52){flow time~$\tau$};
\draw[nz, fill=nzfl, line width=0.7pt] (5.40,-4.28) circle (0.18);
\draw[nz, line width=0.6pt] (5.25,-4.28) sin (5.325,-4.20) cos (5.40,-4.28) sin (5.475,-4.36) cos (5.55,-4.28);
\node[anchor=north, text=muted, align=center, font=\sffamily\fontsize{4.0}{4.6}\selectfont] at (5.40,-4.56){sin/cos\\ embedding};
\node[draw=nz, fill=nzfl, text=nz, rounded corners=3pt, line width=0.8pt,
      minimum width=0.8cm, minimum height=0.42cm, font=\sffamily\fontsize{5}{5.6}\selectfont\bfseries] (temb) at (6.35,-4.28){MLP};
\wvec{7.35,-4.28}{nz!70}{nz!55}
\node[anchor=north, text=muted, font=\sffamily\fontsize{4.1}{4.7}\selectfont] at (7.35,-4.78){$\mathrm{emb}(\tau)$};
\draw[flow, draw=nz] (1.05,-4.28) -- (5.17,-4.28);
\draw[flow, draw=nz] (5.63,-4.28) -- (5.92,-4.28);
\draw[flow, draw=nz] (6.78,-4.28) -- (7.14,-4.28);

% actions (lower lane): schema grid (outside) -> per-player embed,concat -> emb(a) (inside)
\begin{scope}[shift={(0.78,-5.72)}]
  \foreach \r in {0,1,2,3}{\foreach \c in {0,...,8}{
     \draw[muted!55, line width=0.3pt] (0.15*\c,-0.15*\r) rectangle ++(0.13,0.13);}}
  \foreach \r/\c in {0/0,0/5, 1/0,1/3,1/5, 2/0,2/2,2/4,2/6, 3/1,3/4}{
     \fill[act!75] (0.15*\c,-0.15*\r) rectangle ++(0.13,0.13);}
  \foreach \r/\p in {0/1,1/2,2/3,3/4}{
     \node[anchor=east, text=muted, font=\sffamily\fontsize{3.8}{4.4}\selectfont] at (-0.03,-0.15*\r+0.065){P\p};}
  \foreach \c/\lab in {0/Forward,1/Backward,2/Left,3/Right,4/Jump,5/Turbo,6/Powerslide,7/{Air-roll L},8/{Air-roll R}}{
     \node[rotate=75, anchor=west, text=ink, font=\sffamily\fontsize{3.7}{4}\selectfont] at (0.15*\c+0.05,0.15){\lab};}
\end{scope}
\node[anchor=north, text=act, font=\sffamily\fontsize{5.2}{6}\selectfont\bfseries] at (1.43,-6.52){\faGamepad\;Actions $a^{1:P}$};
\wvec{7.35,-5.85}{act!70}{act!55}
\node[anchor=north, text=muted, font=\sffamily\fontsize{4.1}{4.7}\selectfont] at (7.35,-6.35){$\mathrm{emb}(a^{1:P})$};
\draw[flow, draw=act] (2.15,-5.85) -- (7.14,-5.85);
\node[anchor=south, text=muted, align=center, font=\sffamily\fontsize{4.0}{4.6}\selectfont] at (4.50,-5.80){per-player\\ embed, concat};

% combine emb(tau)+emb(a) at "+"(=c); from here on use the block's orange scheme
\node[draw=trn, fill=white, text=trn, circle, line width=0.8pt, inner sep=0.5pt,
      font=\sffamily\fontsize{7}{7}\selectfont] (sum) at (8.50,-5.15) {$+$};
\draw[flow, draw=nz]  (7.55,-4.28) -- (sum.north west);
\draw[flow, draw=act] (7.55,-5.85) -- (sum.south west);
\node[draw=trn, fill=white, text=trn, rounded corners=3pt, line width=0.85pt, align=center,
      minimum width=1.3cm, minimum height=0.5cm, font=\sffamily\fontsize{6}{6.8}\selectfont\bfseries] (adan) at (11.6,-4.65) {MLP};
\draw[trn, line width=1.0pt, -{Stealth[length=1.6mm,width=1.6mm]}] (sum.east) -- (11.6,-5.15) -- (adan.south);
\node[anchor=south, text=trn, inner sep=1.5pt] at (10.15,-5.15){\fontsize{6}{6.6}\selectfont\itshape$c$};
\node[draw=trn, fill=white, text=trn, circle, line width=0.8pt, inner sep=1pt,
      font=\sffamily\fontsize{5}{5}\selectfont] (gnode) at (11.4,-3.85){$\gamma$};
\node[draw=trn, fill=white, text=trn, circle, line width=0.8pt, inner sep=1pt,
      font=\sffamily\fontsize{5}{5}\selectfont] (bnode) at (11.85,-3.85){$\beta$};
\draw[trn, line width=0.9pt, -{Stealth[length=1.4mm,width=1.4mm]}] (11.4,-4.4) -- (gnode.south);
\draw[trn, line width=0.9pt, -{Stealth[length=1.4mm,width=1.4mm]}] (11.85,-4.4) -- (bnode.south);
\draw[trn, line width=0.9pt, -{Stealth[length=1.4mm,width=1.4mm]}] (gnode.north) -- (11.4,-3.2);
\draw[trn, line width=0.9pt, -{Stealth[length=1.4mm,width=1.4mm]}] (bnode.north) -- (11.85,-3.2);

\end{tikzpicture}

